Parametric, Probabilistic, Timed Resource Discovery System

This paper presents a fully distributed resource discovery and reservation system. Verification of such a system is important to ensure the execution of distributed applications on a set of resources in appropriate conditions. A semi-formal model for his system is presented using probabilistic timed automata. This model is timed, parametric and probabilistic, making it a challenge to the parameter synthesis community.

==> archiqurd.pgf <==
\begin{tikzpicture}

% Bus Zeroconf

\draw ( 0, 0 ) -- ( 8, 0 );
\draw ( 0, -.5 ) -- ( 8, -.5 );
\node at ( 4, -.3) {Z{\sc eroconf}};
\node at ( -2, -.3) {\it Local network};

% Utilisateurs

\ordi{1}{1}{color=red}
\draw [color=red] ( 1.2, .7 ) -- ( 1.2, 0 );
\bonhomme{0}{2}{color=red}
\draw [color=red] ( 1.7, 1.7 ) circle ( .1 );
\node[color=red] at ( 1.5, 1.4) {\tiny \tt qurdcli};

\ordi{6}{1}{color=red}
\draw [color=red] ( 6.2, .7 ) -- ( 6.2, 0 );
\bonhomme{5}{2}{color=red}
\draw [color=red] ( 6.7, 1.7 ) circle ( .1 );
\node[color=red] at ( 6.5, 1.4) {\tiny \tt qurdcli};

\node [color=red] at ( -2, 1) {\it Users};

% Serveurs

\server{0}{-1.5}{color=blue}
\draw [color=blue] ( 1, -1.2 ) -- ( 1, -.5 );
\draw [color=blue] ( .7, -1.7 ) circle ( .1 );
\node[color=blue] at ( .5, -2) {\tiny \tt qurdd};

\server{2}{-1.5}{color=blue}
\draw [color=blue] ( 3, -1.2 ) -- ( 3, -.5 );
\draw [color=blue] ( 2.7, -1.7 ) circle ( .1 );
\node[color=blue] at ( 2.5, -2) {\tiny \tt qurdd};

\server{4}{-1.5}{color=blue}
\draw [color=blue] ( 5, -1.2 ) -- ( 5, -.5 );
\draw [color=blue] ( 4.7, -1.7 ) circle ( .1 );
\node[color=blue] at ( 4.5, -2) {\tiny \tt qurdd};

\server{6}{-1.5}{color=blue}
\draw [color=blue] ( 7, -1.2 ) -- ( 7, -.5 );
\draw [color=blue] ( 6.7, -1.7 ) circle ( .1 );
\node[color=blue] at ( 6.5, -2) {\tiny \tt qurdd};

\node [color=blue] at ( -2, -2) {\it Computing resources};

\end{tikzpicture}


==> machineautom.pgf <==
\usetikzlibrary{arrows,automata}
\usetikzlibrary{shapes,snakes,backgrounds,petri,calc}
\usetikzlibrary{positioning}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
                    semithick, every text node part/.style={align=center}]
  \tikzstyle{every state}=[draw,text=black,minimum size=1.5cm, every text node part/.style={align=center}]

   \node[state, initial] (available) {available};
   \node[state] (unavailable) [above of=available]{unavai-\\lable};
   \node[state] (reserved) [right of=available]{reserved};
   \node[state] (running) [right = 2.5 cm of reserved]{running};
   \node[state, accepting] (dead) [below right of=running]{dead};
   \node[state] (finished) [below left = 2 cm and 1 cm of running]{finished};

\path (available) edge [bend left] node {} (unavailable)
 (unavailable) edge [bend left] node {} (available)
 (available) edge [bend left] node{[request?]\\ack1!} (reserved)
 (reserved) edge  [bend left] node{[cancel?]} (available)
 (reserved) edge  node{[launch?]\\ack2!, time:=0} (running)
 (running) edge  node{[crash, time=$\tau$], ($\lambda$)} (dead)
 (running) edge  node[left, pos=.65]{$[time>T]$, ($1-\lambda$)\\ack3!} (finished)
 (finished) edge [bend left] node {} (available)
 (running) edge  node (A) [pos=.2,xshift=-4mm] {} (finished)
 (running) edge  node [pos=.2] (B) {} (dead)
 (A) edge [-, bend right] (B)
 ;

\end{tikzpicture}


==> mort.pgf <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
                    semithick, every text node part/.style={align=center}]
  \tikzstyle{every state}=[draw,text=black,minimum size=1.5cm, every text node part/.style={align=center}]

   \node[state] (running) {running};
   \node[state] (sustain) [below right of = running] {sustain};
   \node[state] (fragile) [above right of = running] {fragile};
   \node[state] (finish) [right of = sustain] {finish};
   \node[state] (dead) [right of = fragile] {dead};

\path (running) edge node[below left] {$(1-\lambda)$\\time:=0} (sustain)
 (running) edge node {($\lambda$)} (fragile)
 (fragile) edge node {} (dead)
 (sustain) edge node {$[time>T]$} (finish)
 (running) edge  node (A) [pos=.2] {} (fragile)
 (running) edge  node [pos=.2, yshift=-4mm] (B) {} (sustain)
 (A) edge [-, bend left] (B)
;
\end{tikzpicture}


==> reservationautom.pgf <==
\usetikzlibrary{arrows,automata}
\usetikzlibrary{shapes,snakes,backgrounds,petri,calc}
\usetikzlibrary{positioning}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
                    semithick, every text node part/.style={align=center}]
  \tikzstyle{every state}=[draw,text=black,minimum size=1.5cm, every text node part/.style={align=center}]

    \node[state, initial] (begin)                               {begin};
  \node[state](reserve) [right of=begin] {reserve};
  \node[state](launch) [right of=reserve] {launch};
  \node[state](wait) [right of=launch] {wait};
  \node[state, accepting](done) [right of=wait] {done};
  \node[state](timeout) [below of=reserve]{timeout};
  \node[state](failure) [below of=wait]{failure};


%\draw[->] (begin) -- (reserve);
\path (begin) edge              node {cnt := 0} (reserve)
                (reserve)  edge [loop above] node {$[ack1?]$\\cnt++} (reserve)
				(reserve) edge node { $[cnt = NB]$\\cb := 0} (launch)
				(launch) edge [loop above] node {$[ack2?]$\\cb++} (launch)
				(launch) edge node {$[cb = NB]$\\fin := 0} (wait)
                (wait) edge [loop above] node {$[ack3?]$\\fin++} (wait)
               (wait) edge node {$[fin = NB]$} (done)
               (reserve) edge node {[TIMEOUT]}(timeout)
               (timeout) edge node {release} (begin)
               (wait) edge node {[crash]} (failure)
               (failure) edge node [above right] {NB++} (reserve);

\end{tikzpicture}



==> reserve2.pgf <==
\usetikzlibrary{arrows,automata}
\usetikzlibrary{shapes,snakes,backgrounds,petri,calc}
\usetikzlibrary{positioning}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
                    semithick, every text node part/.style={align=center}]
  \tikzstyle{every state}=[draw,text=black,minimum size=1.5cm, every text node part/.style={align=center}]

\tikzset{initial text={}}
    \node[state, initial] (discover)                               {discover};
  \node[state, accepting](done) [right of=discover] {};

\path (discover) edge              node {[done?]} (done)
				(discover) edge [loop above] node {[found]\\request!} (discover);

\tikzset{initial text={cnt=0}}

    \node[state, initial] (listen)[below=of discover]     {listen};
  \node[state, accepting](done2) [right of=listen] {};

\path (listen) edge              node {[cnt=NB]\\done!} (done2)
				(listen) edge [loop above] node {[ack1?]\\cnt++} (listen);



\end{tikzpicture}

% 
